The Galactic Magnetic Field and UHECR Deflections

Ultrahigh-energy cosmic rays (UHECRs) experience deflections as they traverse the Galactic magnetic field (GMF), which must be accounted for when tracing them back to their sources. After briefly summarizing our results on uncertainties in cosmic-ray deflections from the UF23 ensemble of GMF models (Unger & Farrar, 2024), we report a new preliminary fit of the GMF including foreground emission from the Local Bubble. This fit uses the analytic model of Pelgrims et al. (2024) for the magnetic field in the thick shell of Galactic bubbles. We also discuss how variations in toroidal halo field modeling account for the key differences between the Jansson & Farrar (2012) GMF model and the UF23 ensemble. Furthermore, we extend our previous analysis of the origin of the highest-energy "Amaterasu" event observed by the Telescope Array to include the four highest-energy events detected by the Pierre Auger Observatory. Amaterasu and PAO070114 are the UHECR events with the smallest localization uncertainties of 4.7% and 2.4%, respectively. Neither of their back-tracked directions aligns with any compelling candidate for a continuous UHECR accelerator. This strengthens the evidence that at least a fraction of the highest energy events originate from transient sources.

==> deflPic.tex <==
\def\rig{20}
   \def\figw{0.3}
   \def\figwl{0.05}
   \def\xlabel{0}
   \def\ylabel{50}
   \centering
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_base_\rig_lowres.png}
   \put(\xlabel,\ylabel){\scriptsize \modelBase}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_twist_\rig_lowres.png}
   \put(\xlabel,\ylabel){\scriptsize \modelTwist}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_syn_\rig_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelSyn}
\end{overpic}
\begin{overpic}[clip,rviewport=0.92 0 1 0.2,width=\figwl\linewidth]{pics/track_uf23_syn_\rig_lowres.png}
\end{overpic}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_spur_\rig_lowres.png}
   \put(\xlabel,\ylabel){\scriptsize \modelSpur}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_cre_\rig_lowres.png}
   \put(\xlabel,\ylabel){\scriptsize \modelCre}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_kappa_\rig_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelKappa}
\end{overpic}
\begin{overpic}[clip,rviewport=0.92 0 1 0.2,width=\figwl\linewidth]{pics/track_uf23_syn_\rig_lowres.png}
\end{overpic}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_xr_\rig_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelXr}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_ne_\rig_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelNe}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf24_base_bubbleF_20.root_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelBub}
\end{overpic}
\begin{overpic}[clip,rviewport=0.92 0 1 0.2,width=\figwl\linewidth]{pics/track_uf23_syn_\rig_lowres.png}
\put(0.6,1){\includegraphics[clip,rviewport=0.92 -0.1 1 0.73,width=\figwl\linewidth]{pics/track_uf23_syn_\rig_lowres.png}}
\end{overpic}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_uf23_asymT_20.root_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \modelAsymT}
\end{overpic}
\begin{overpic}[clip,rviewport=-0.02 -0.1 0.92 1,width=\figw\linewidth]{pics/track_JF12CoherentConfig_20_lowres.png}
   \put(\xlabel,\ylabel) {\scriptsize \JF}
\end{overpic}


==> rmFigure.tex <==
  \def\figh{0.07}
  \def\ppw{0.2}
  \def\pw{0.2}
%
  \phantom{\JF}
  \minipage{\pw\textwidth}
 \centering disk
\endminipage \phantom{+}
  \minipage{\pw\textwidth}
 \centering  toroidal
\endminipage \phantom{+}
  \minipage{\pw\textwidth}
 \centering  poloidal
\endminipage \phantom{=~}
  \minipage{\pw\textwidth}
 \centering  total
\endminipage\\
  {\JF}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/JF12CoherentConfig_JF12Disk_RM_lowres.png}
\endminipage {$\;+$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/JF12CoherentConfig_JF12Toroidal_RM_lowres.png}
\endminipage {$\;+$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/JF12CoherentConfig_JF12Xfield_RM_lowres.png}
\endminipage {$\;=$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 1 1, height=\figh\textheight]{pics/JF12CoherentConfig_RM_lowres.png}
\endminipage\\
  \UF
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/uf23_ne_FourierDisk_RM_lowres.png}
\endminipage {$\;+$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/uf23_ne_JF12Toroidal_RM_lowres.png}
\endminipage {$\;+$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 0.84 1, height=\figh\textheight]{pics/uf23_ne_CoastingXfield_RM_lowres.png}
\endminipage {$\;=$}
  \minipage{\pw\textwidth}
\includegraphics[clip,rviewport=0 0 1 1, height=\figh\textheight]{pics/uf23_ne_RM_lowres.png}
\endminipage

